Comparison inequalities for discrete- and continuous-time infection processes

We study comparison inequalities for contact-process-type infection dynamics on $\mathbb Z^d$ with general local transmission mechanisms. The processes considered include both discrete-time oriented-percolation models and continuous-time contact processes in which infection events may transmit to random, possibly correlated sets of neighbouring sites. Our main results apply local-to-global comparison criteria beyond stochastic domination: if one local infection rule is more likely than another to hit every non-empty test set of neighbours, then the corresponding process has larger survival probabilities at all times. We compare classical independent-infection models with exchangeable fixed-budget, all-or-nothing, and burst-type infection mechanisms, deriving orderings for example of finite-time and infinite-time survival probabilities and stopping-time distributions. In continuous time, we further obtain consequences for critical survival thresholds of exchangeable infection laws. The results show that infection processes with identical or comparable mean-field infection intensity can nevertheless be rigorously ordered at the stochastic level once spatial geometry is taken into account. Additionally, it turns out that the classical continuous-time contact process dominates a variety of related continuous-time models, whereas its most natural discrete-time version, Bernoulli oriented percolation, is not dominant with respect to related discrete-time models.

==> cpCtv2.tex <==
\documentclass[tikz-cd,border=2pt]{standalone}
\usetikzlibrary{arrows.meta,shapes.misc}
\begin{document}
\begin{tikzpicture}[>=Stealth, x=1.7cm, y=0.95cm,
  arr/.style={->,thick},
  rec/.style={draw,cross out,thick,minimum size=6pt,inner sep=0pt},
  ev/.style={circle,fill=black,inner sep=1.4pt},
  xione/.style={line width=6pt,green!60!black,opacity=.30,line cap=round,line join=round},
  xitwo/.style={line width=6pt,red!70!black,opacity=.30,line cap=round,line join=round}]
% axes
\foreach \x in {-2,-1,1,2} \draw[gray!60] (\x,0)--(\x,6.2);
\draw[->] (0,0) -- (0,6.6) node[above] {time $t$};
\draw[->] (-2.6,0) -- (2.75,0) node[right] {$\mathbb Z^d$};
\foreach \x in {-2,...,2} \node[below] at (\x,0) {$\x$};
% infected time intervals
\foreach \x/\a/\b in {0/0/3.4, 1/0.8/1.8, 1/2.6/4.5, 2/1.2/2.3, 2/3.1/5.2, -1/2.6/3.3, -2/2.9/3.3}
  \draw[line width=2.4pt] (\x,\a)--(\x,\b);
% the two paths of \Xi (terminal times t=1.5 and t=4.0), drawn over the bars
\draw[xione] (0,0)--(0,0.8)--(1,0.8)--(1,1.2)--(2,1.2)--(2,1.5);
\draw[xitwo] (0,0)--(0,2.6)--(-1,2.6)--(-1,2.9)--(-2,2.9)--(-2,4.0);
\draw[green!50!black,thick] (1.9,1.5)--(2.1,1.5) node[right] {$\bar x^{(1)}$};
\draw[red!70!black,thick]   (-2.1,4.0)--(-1.9,4.0) node[right] {$\bar x^{(2)}$};
% recovery times R_x
\foreach \x/\t in {0/3.4, 0/5.8, 1/1.8, 1/4.5, 2/2.3, 2/5.2, -1/3.3, -1/4.9, -2/1.0, -2/3.3}
  \node[rec] at (\x,\t) {};
% infection times I_x with the sets N(x,t)
\foreach \x/\t/\y in {%
  0/0.8/1, 0/2.6/-1, 0/2.6/1,
  1/1.2/2, 1/3.1/0, 1/3.1/2,
  2/0.3/1, 2/4.0/1,
  -1/0.5/-2, -1/2.9/-2,
  -2/2.0/-1, -2/4.6/-1}
  {\node[ev] at (\x,\t) {}; \draw[arr] (\x,\t) -- (\y,\t);}
\end{tikzpicture}
\end{document}

==> cpDtv2.tex <==
\documentclass[tikz-cd,border=2pt]{standalone}
\usetikzlibrary{arrows.meta,shapes.misc}
\begin{document}

\begin{tikzpicture}[>=Stealth, scale=0.95,
  site/.style={circle,fill=black!25,inner sep=1.2pt},
  inf/.style={circle,fill=black,inner sep=1.7pt},
  arr/.style={->,thick,shorten >=1.5pt},
  xione/.style={line width=5pt,green!60!black,opacity=.30,line cap=round,line join=round},
  xitwo/.style={line width=5pt,red!70!black,opacity=.30,line cap=round,line join=round}]
% axes
\draw[->] (0,0) -- (0,6.8) node[above] {time};
\foreach \n in {2,4,6} {\draw (-0.08,\n)--(0.08,\n); \node[left=4pt,fill=white,inner sep=1pt] at (0.6,\n) {$\n$};}
\draw[->] (-4.8,0) -- (5,0) node[right] {$\mathbb Z^d$};
\foreach \x in {-4,...,4} \node[below] at (\x,0) {$\x$};
% the two paths of \Xi (drawn behind everything)
\draw[xione] (0,0)--(1,1)--(1,2)--(2,3)--(2,4)--(3,5)--(2,6);
\draw[xitwo] (0,0)--(-1,1)--(-2,2)--(-2,3)--(-3,4)--(-3,5)--(-4,6);
\node[green!50!black] at (1.7,6.3) {$\bar x^{(1)}$};
\node[red!70!black]   at (-4.3,6.3) {$\bar x^{(2)}$};
% lattice points
\foreach \x in {-4,...,4} \foreach \n in {0,...,6} \node[site] at (\x,\n) {};
% open space-time edges (x,n) -> (y,n+1)
\foreach \x/\n/\y in {%
  0/0/-1, 0/0/0, 0/0/1,
  -1/1/-2, 0/1/0, 0/1/1, 1/1/1, 1/1/2,
  -2/2/-2, -2/2/-3, 1/2/2, 2/2/2, 2/2/3,
  -3/3/-4, -2/3/-2, 2/3/2, 2/3/3, 3/3/4,
  -2/4/-1, 2/4/3, 3/4/3, 4/4/3, 4/4/4,
  -1/5/-2, -1/5/0, 3/5/2, 3/5/3, 4/5/4}
  \draw[arr] (\x,\n) -- (\y,\n+1);
% infected space-time points (reachable from (o,0))
\foreach \x/\n in {%
  0/0,
  -1/1, 0/1, 1/1,
  -2/2, 0/2, 1/2, 2/2,
  -3/3, -2/3, 2/3, 3/3,
  -4/4, -2/4, 2/4, 3/4, 4/4,
  -1/5, 3/5, 4/5,
  -2/6, 0/6, 2/6, 3/6, 4/6}
  \node[inf] at (\x,\n) {};
\end{tikzpicture}
\end{document}
